Simulating both parity sectors of the Hubbard Model with Tensor Networks

Tensor networks are a powerful tool to simulate a variety of different physical models, including those that suffer from the sign problem in Monte Carlo simulations. The Hubbard model on the honeycomb lattice with non-zero chemical potential is one such problem. Our method is based on projected entangled pair states (PEPS) using imaginary time evolution. We demonstrate that it provides accurate estimators for the ground state of the model, including cases where Monte Carlo simulations fail miserably. In particular it shows near to optimal, that is linear, scaling in lattice size. We also present a novel approach to directly simulate the subspace with an odd number of fermions. It allows to independently determine the ground state in both sectors. Without a chemical potential this corresponds to half filling and the lowest energy state with one additional electron or hole. We identify several stability issues, such as degenerate ground states and large single particle gaps, and provide possible fixes.

==> plots/Hubb_K0_U1_Mu0_B0_L3x4_odd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,809){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,1231){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(814,1653){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(814,2075){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(814,2497){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(814,2918){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(814,3340){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1316,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1685,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2055,484){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2425,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2795,484){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3164,484){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3534,484){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(3904,484){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4273,484){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(3656,3378){\makebox(0,0)[r]{\strut{}odd, exact}}%
      \csname LTb\endcsname%%
      \put(3656,3158){\makebox(0,0)[r]{\strut{}even, exact}}%
      \csname LTb\endcsname%%
      \put(3656,2938){\makebox(0,0)[r]{\strut{}direct estimator, $D=2$}}%
      \csname LTb\endcsname%%
      \put(3656,2718){\makebox(0,0)[r]{\strut{}direct estimator, $D=6$}}%
      \csname LTb\endcsname%%
      \put(3656,2498){\makebox(0,0)[r]{\strut{}bMPS, $D=2$}}%
      \csname LTb\endcsname%%
      \put(3656,2278){\makebox(0,0)[r]{\strut{}bMPS, $D=6$}}%
      \csname LTb\endcsname%%
      \put(3656,2058){\makebox(0,0)[r]{\strut{}Full Update, $D=6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Hubb_K0_U1_Mu0_B0_L3x4_odd-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Hubb_K1_U4_Mu0_B0_L2x4_D8_odd_trot1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(682,1273){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(682,1843){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(682,2412){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(682,2982){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(682,3551){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1293,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1771,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2250,484){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(2729,484){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(3207,484){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(3686,484){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(4164,484){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2728,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(3656,3378){\makebox(0,0)[r]{\strut{}exact evolution}}%
      \csname LTb\endcsname%%
      \put(3656,3158){\makebox(0,0)[r]{\strut{}direct estimator}}%
      \csname LTb\endcsname%%
      \put(3656,2938){\makebox(0,0)[r]{\strut{}bMPS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Hubb_K1_U4_Mu0_B0_L2x4_D8_odd_trot1-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Hubb_K1_U4_Mu1e-01_B1e-01_L2x4_D8_odd_trot1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(682,1273){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(682,1843){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(682,2412){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(682,2982){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(682,3551){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1452,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2090,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2729,484){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3367,484){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4005,484){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2728,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(3656,3378){\makebox(0,0)[r]{\strut{}exact evolution}}%
      \csname LTb\endcsname%%
      \put(3656,3158){\makebox(0,0)[r]{\strut{}direct estimator}}%
      \csname LTb\endcsname%%
      \put(3656,2938){\makebox(0,0)[r]{\strut{}bMPS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Hubb_K1_U4_Mu1e-01_B1e-01_L2x4_D8_odd_trot1-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Hubb_L2x2_K1_U4_Mu0_B0_D6_Chi18_Gap1_Par3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(946,2006){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(946,3307){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1587,484){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(2097,484){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2606,484){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(3115,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3624,484){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(4134,484){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2005){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Delta E/E|$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(3656,3134){\makebox(0,0)[r]{\strut{}direct estimator}}%
      \csname LTb\endcsname%%
      \put(3656,2914){\makebox(0,0)[r]{\strut{}bMPS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Hubb_L2x2_K1_U4_Mu0_B0_D6_Chi18_Gap1_Par3-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Hubb_L2x2_K1_U4_Mu0_B0_D6_Chi18_Gap1e-01_Par3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(946,2006){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(946,3307){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1587,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2097,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2606,484){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3115,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3624,484){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4134,484){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2005){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Delta E/E|$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(3656,3134){\makebox(0,0)[r]{\strut{}direct estimator}}%
      \csname LTb\endcsname%%
      \put(3656,2914){\makebox(0,0)[r]{\strut{}bMPS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Hubb_L2x2_K1_U4_Mu0_B0_D6_Chi18_Gap1e-01_Par3-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Hubb_L2x2_K1_U4_Mu0_B0_D6_Chi18_Gap1e-01_Par3_dyn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(946,2006){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(946,3307){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1474,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1870,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2266,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2662,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3059,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3455,484){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(3851,484){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(4247,484){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$18$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2005){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Delta E/E|$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(3656,3134){\makebox(0,0)[r]{\strut{}direct estimator}}%
      \csname LTb\endcsname%%
      \put(3656,2914){\makebox(0,0)[r]{\strut{}bMPS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Hubb_L2x2_K1_U4_Mu0_B0_D6_Chi18_Gap1e-01_Par3_dyn-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/deviations_of_D_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\num{e-8}}}%
      \csname LTb\endcsname%%
      \put(946,1273){\makebox(0,0)[r]{\strut{}\num{e-6}}}%
      \csname LTb\endcsname%%
      \put(946,1843){\makebox(0,0)[r]{\strut{}\num{e-4}}}%
      \csname LTb\endcsname%%
      \put(946,2412){\makebox(0,0)[r]{\strut{}\num{e-2}}}%
      \csname LTb\endcsname%%
      \put(946,2982){\makebox(0,0)[r]{\strut{}\num{e0}}}%
      \csname LTb\endcsname%%
      \put(946,3551){\makebox(0,0)[r]{\strut{}\num{e2}}}%
      \csname LTb\endcsname%%
      \put(1288,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1707,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2127,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2546,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2965,484){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(3385,484){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(3804,484){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(4224,484){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}errors}}}%
      \put(2860,154){\makebox(0,0){\strut{}$D$}}%
      \csname LTb\endcsname%%
      \put(2041,3378){\makebox(0,0)[r]{\strut{}$\Delta M$, even}}%
      \csname LTb\endcsname%%
      \put(2041,3158){\makebox(0,0)[r]{\strut{}$\Delta n$, even}}%
      \csname LTb\endcsname%%
      \put(2041,2938){\makebox(0,0)[r]{\strut{}$\Delta I$, even}}%
      \csname LTb\endcsname%%
      \put(2041,2718){\makebox(0,0)[r]{\strut{}$\Delta M$, odd}}%
      \csname LTb\endcsname%%
      \put(2041,2498){\makebox(0,0)[r]{\strut{}$\Delta n$, odd}}%
      \csname LTb\endcsname%%
      \put(2041,2278){\makebox(0,0)[r]{\strut{}$\Delta I$, odd}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{deviations_of_D_U3-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/energy_of_inv_D_sq_mu05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-700$}}%
      \csname LTb\endcsname%%
      \put(946,1179){\makebox(0,0)[r]{\strut{}$-680$}}%
      \csname LTb\endcsname%%
      \put(946,1653){\makebox(0,0)[r]{\strut{}$-660$}}%
      \csname LTb\endcsname%%
      \put(946,2128){\makebox(0,0)[r]{\strut{}$-640$}}%
      \csname LTb\endcsname%%
      \put(946,2602){\makebox(0,0)[r]{\strut{}$-620$}}%
      \csname LTb\endcsname%%
      \put(946,3077){\makebox(0,0)[r]{\strut{}$-600$}}%
      \csname LTb\endcsname%%
      \put(946,3551){\makebox(0,0)[r]{\strut{}$-580$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1587,484){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(2097,484){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(2606,484){\makebox(0,0){\strut{}$0.03$}}%
      \csname LTb\endcsname%%
      \put(3115,484){\makebox(0,0){\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(3624,484){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(4134,484){\makebox(0,0){\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$0.07$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$D^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2662,3378){\makebox(0,0)[r]{\strut{}even, exact}}%
      \csname LTb\endcsname%%
      \put(2662,3158){\makebox(0,0)[r]{\strut{}odd, exact}}%
      \csname LTb\endcsname%%
      \put(2662,2938){\makebox(0,0)[r]{\strut{}even, simulation}}%
      \csname LTb\endcsname%%
      \put(2662,2718){\makebox(0,0)[r]{\strut{}odd, simulation}}%
      \csname LTb\endcsname%%
      \put(2662,2498){\makebox(0,0)[r]{\strut{}even, fit}}%
      \csname LTb\endcsname%%
      \put(2662,2278){\makebox(0,0)[r]{\strut{}odd, fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energy_of_inv_D_sq_mu05-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/energy_of_inv_D_sq_mu05_U2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-500$}}%
      \csname LTb\endcsname%%
      \put(946,1273){\makebox(0,0)[r]{\strut{}$-480$}}%
      \csname LTb\endcsname%%
      \put(946,1843){\makebox(0,0)[r]{\strut{}$-460$}}%
      \csname LTb\endcsname%%
      \put(946,2412){\makebox(0,0)[r]{\strut{}$-440$}}%
      \csname LTb\endcsname%%
      \put(946,2982){\makebox(0,0)[r]{\strut{}$-420$}}%
      \csname LTb\endcsname%%
      \put(946,3551){\makebox(0,0)[r]{\strut{}$-400$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1587,484){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(2097,484){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(2606,484){\makebox(0,0){\strut{}$0.03$}}%
      \csname LTb\endcsname%%
      \put(3115,484){\makebox(0,0){\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(3624,484){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(4134,484){\makebox(0,0){\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$0.07$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$D^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2662,3378){\makebox(0,0)[r]{\strut{}even, simulation}}%
      \csname LTb\endcsname%%
      \put(2662,3158){\makebox(0,0)[r]{\strut{}odd, simulation}}%
      \csname LTb\endcsname%%
      \put(2662,2938){\makebox(0,0)[r]{\strut{}even, fit}}%
      \csname LTb\endcsname%%
      \put(2662,2718){\makebox(0,0)[r]{\strut{}odd, fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energy_of_inv_D_sq_mu05_U2-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/even_energy_3x4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,825){\makebox(0,0)[r]{\strut{}$-9.5$}}%
      \csname LTb\endcsname%%
      \put(946,1128){\makebox(0,0)[r]{\strut{}$-9$}}%
      \csname LTb\endcsname%%
      \put(946,1431){\makebox(0,0)[r]{\strut{}$-8.5$}}%
      \csname LTb\endcsname%%
      \put(946,1734){\makebox(0,0)[r]{\strut{}$-8$}}%
      \csname LTb\endcsname%%
      \put(946,2037){\makebox(0,0)[r]{\strut{}$-7.5$}}%
      \csname LTb\endcsname%%
      \put(946,2340){\makebox(0,0)[r]{\strut{}$-7$}}%
      \csname LTb\endcsname%%
      \put(946,2642){\makebox(0,0)[r]{\strut{}$-6.5$}}%
      \csname LTb\endcsname%%
      \put(946,2945){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(946,3248){\makebox(0,0)[r]{\strut{}$-5.5$}}%
      \csname LTb\endcsname%%
      \put(946,3551){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(1345,484){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(1791,484){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2237,484){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(2682,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3128,484){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(3574,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4019,484){\makebox(0,0){\strut{}$5.5$}}%
      \csname LTb\endcsname%%
      \put(4465,484){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$U$}}%
      \csname LTb\endcsname%%
      \put(3656,2197){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%%
      \put(3656,1977){\makebox(0,0)[r]{\strut{}D=20}}%
      \csname LTb\endcsname%%
      \put(3656,1757){\makebox(0,0)[r]{\strut{}D=18}}%
      \csname LTb\endcsname%%
      \put(3656,1537){\makebox(0,0)[r]{\strut{}D=14}}%
      \csname LTb\endcsname%%
      \put(3656,1317){\makebox(0,0)[r]{\strut{}D=10}}%
      \csname LTb\endcsname%%
      \put(3656,1097){\makebox(0,0)[r]{\strut{}D=8}}%
      \csname LTb\endcsname%%
      \put(3656,877){\makebox(0,0)[r]{\strut{}D=5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{even_energy_3x4-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/even_energy_of_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-11.8$}}%
      \csname LTb\endcsname%%
      \put(1078,1020){\makebox(0,0)[r]{\strut{}$-11.6$}}%
      \csname LTb\endcsname%%
      \put(1078,1337){\makebox(0,0)[r]{\strut{}$-11.4$}}%
      \csname LTb\endcsname%%
      \put(1078,1653){\makebox(0,0)[r]{\strut{}$-11.2$}}%
      \csname LTb\endcsname%%
      \put(1078,1969){\makebox(0,0)[r]{\strut{}$-11$}}%
      \csname LTb\endcsname%%
      \put(1078,2286){\makebox(0,0)[r]{\strut{}$-10.8$}}%
      \csname LTb\endcsname%%
      \put(1078,2602){\makebox(0,0)[r]{\strut{}$-10.6$}}%
      \csname LTb\endcsname%%
      \put(1078,2918){\makebox(0,0)[r]{\strut{}$-10.4$}}%
      \csname LTb\endcsname%%
      \put(1078,3235){\makebox(0,0)[r]{\strut{}$-10.2$}}%
      \csname LTb\endcsname%%
      \put(1078,3551){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1897,484){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2583,484){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3270,484){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3956,484){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2926,154){\makebox(0,0){\strut{}$\mu$}}%
      \csname LTb\endcsname%%
      \put(2002,2197){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%%
      \put(2002,1977){\makebox(0,0)[r]{\strut{}D=20}}%
      \csname LTb\endcsname%%
      \put(2002,1757){\makebox(0,0)[r]{\strut{}D=18}}%
      \csname LTb\endcsname%%
      \put(2002,1537){\makebox(0,0)[r]{\strut{}D=14}}%
      \csname LTb\endcsname%%
      \put(2002,1317){\makebox(0,0)[r]{\strut{}D=10}}%
      \csname LTb\endcsname%%
      \put(2002,1097){\makebox(0,0)[r]{\strut{}D=8}}%
      \csname LTb\endcsname%%
      \put(2002,877){\makebox(0,0)[r]{\strut{}D=5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{even_energy_of_mu-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/gap_of_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(946,1060){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(946,1416){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(946,1772){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(946,2128){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(946,2483){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(946,2839){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(946,3195){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(946,3551){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1266,484){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1641,484){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2016,484){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2391,484){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2767,484){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3142,484){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3517,484){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3892,484){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4268,484){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_\text{sp}$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$\mu$}}%
      \csname LTb\endcsname%%
      \put(2763,3378){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%%
      \put(2763,3158){\makebox(0,0)[r]{\strut{}D=20}}%
      \csname LTb\endcsname%%
      \put(2763,2938){\makebox(0,0)[r]{\strut{}D=15}}%
      \csname LTb\endcsname%%
      \put(2763,2718){\makebox(0,0)[r]{\strut{}D=10}}%
      \csname LTb\endcsname%%
      \put(2763,2498){\makebox(0,0)[r]{\strut{}D=5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gap_of_mu-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/log_energy_of_D_mu05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(946,3551){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1672,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2266,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2861,484){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3455,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4049,484){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$|\Delta E/E|$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$D$}}%
      \csname LTb\endcsname%%
      \put(3656,3378){\makebox(0,0)[r]{\strut{}even, $20\times 10$-lattice}}%
      \csname LTb\endcsname%%
      \put(3656,3158){\makebox(0,0)[r]{\strut{}even, $30\times 15$-lattice}}%
      \csname LTb\endcsname%%
      \put(3656,2938){\makebox(0,0)[r]{\strut{}odd, $20\times 10$-lattice}}%
      \csname LTb\endcsname%%
      \put(3656,2718){\makebox(0,0)[r]{\strut{}odd, $30\times 15$-lattice}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{log_energy_of_D_mu05-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/odd_energy_3x4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,923){\makebox(0,0)[r]{\strut{}$-9$}}%
      \csname LTb\endcsname%%
      \put(682,1361){\makebox(0,0)[r]{\strut{}$-8$}}%
      \csname LTb\endcsname%%
      \put(682,1799){\makebox(0,0)[r]{\strut{}$-7$}}%
      \csname LTb\endcsname%%
      \put(682,2237){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(682,2675){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(682,3113){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(682,3551){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(1101,484){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(1580,484){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2058,484){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(2537,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3016,484){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(3494,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3973,484){\makebox(0,0){\strut{}$5.5$}}%
      \csname LTb\endcsname%%
      \put(4452,484){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2728,154){\makebox(0,0){\strut{}$U$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{odd_energy_3x4-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/odd_energy_of_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,790){\makebox(0,0)[r]{\strut{}$-11.5$}}%
      \csname LTb\endcsname%%
      \put(1078,1222){\makebox(0,0)[r]{\strut{}$-11$}}%
      \csname LTb\endcsname%%
      \put(1078,1653){\makebox(0,0)[r]{\strut{}$-10.5$}}%
      \csname LTb\endcsname%%
      \put(1078,2084){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(1078,2516){\makebox(0,0)[r]{\strut{}$-9.5$}}%
      \csname LTb\endcsname%%
      \put(1078,2947){\makebox(0,0)[r]{\strut{}$-9$}}%
      \csname LTb\endcsname%%
      \put(1078,3378){\makebox(0,0)[r]{\strut{}$-8.5$}}%
      \csname LTb\endcsname%%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1897,484){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2583,484){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3270,484){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3956,484){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$E$}}}%
      \put(2926,154){\makebox(0,0){\strut{}$\mu$}}%
      \csname LTb\endcsname%%
      \put(3656,3378){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%%
      \put(3656,3158){\makebox(0,0)[r]{\strut{}D=20}}%
      \csname LTb\endcsname%%
      \put(3656,2938){\makebox(0,0)[r]{\strut{}D=18}}%
      \csname LTb\endcsname%%
      \put(3656,2718){\makebox(0,0)[r]{\strut{}D=14}}%
      \csname LTb\endcsname%%
      \put(3656,2498){\makebox(0,0)[r]{\strut{}D=10}}%
      \csname LTb\endcsname%%
      \put(3656,2278){\makebox(0,0)[r]{\strut{}D=8}}%
      \csname LTb\endcsname%%
      \put(3656,2058){\makebox(0,0)[r]{\strut{}D=5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{odd_energy_of_mu-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/smallest_unstable_3x4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(682,1351){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(682,1998){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(682,2645){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(682,3292){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(814,484){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1452,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2090,484){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2729,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3367,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4005,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$D$}}}%
      \put(2728,154){\makebox(0,0){\strut{}$\Delta_\text{sp}/\Delta_\text{ex}$}}%
      \csname LTb\endcsname%%
      \put(3656,3378){\makebox(0,0)[r]{\strut{}smallest unstable $D$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{smallest_unstable_3x4-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tikz/MMinv.tex <==
\begin{tikzpicture}
	\def\yShift{\dimexpr \xDist*11/20 \relax} %how for to shift the bMPS tensor from the ket tensor in y direction

	\node[env] (Minv) at (0,0) {$M^{-1}$};
	\tcbsetmacrotowidthofnode{\Mwidth}{Minv}
	\node[env,minimum width=\Mwidth] (M) at ([shift=({0,\yShift})]Minv) {$M$};
%	\node[env,minimum width=\Mwidth] (Minv) at ([shift=({0,\yShift})]M) {$M^{-1}$};
	\draw[wiggly] (node cs:name=M, angle=-135) -- (node cs:name=Minv, angle=135);
	\draw (node cs:name=M, angle=-45) -- (node cs:name=Minv, angle=45) node[midway,label=above:$e$] {};
	\draw[wiggly] (node cs:name=M, angle=135) -- +(0,\physicalLength);
	\draw (node cs:name=M, angle=45) -- +(0,\physicalLength) node[midway,label=below:$e$] {};
	\draw[wiggly] (node cs:name=Minv, angle=-135) -- +(0,-\physicalLength);
	\draw (node cs:name=Minv, angle=-45) -- +(0,-\physicalLength) node[midway,label=above:$e$] {};
\end{tikzpicture}

==> tikz/Mdef.tex <==
\begin{tikzpicture}
	\def\xDistLocal{\dimexpr \xDist*2/3 \relax}
	\def\xShift{\dimexpr  \xDist/2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\yShift{\dimexpr \xShift \relax} %how for to shift the bMPS tensor from the ket tensor in y direction
	\def\yShiftBra{\dimexpr \xShift*2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\textDist{\xDist/15} %distance between links and e/o labels
	%triadLU
	\node[nodeInvisible] (triadLU) at (0,0) {};
	%triadLD
	\node[nodeInvisible] (triadLD) at ([shift=({0,-\yShiftBra})]triadLU.center) {};
	%triadRU
	\node[ketNew] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
	\draw (triadLU) -- (triadRU) node[midway,label={below:$e$}] (middleUp) {};
	%triadRD
	\node[braNew] (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
	\draw (triadLD) -- (triadRD) node[midway,label={below:$e$}] {};
	%operator
%	\node[gate, minimum width = \xDistLocal+\pepsWidth] (operator) at ([shift=({0,-\yShiftBra/2})]middleUp) {$\scriptstyle\exp(-\tau H_i)$};
%	\draw[physical] \connectD{triadLU}{operator};
%	\draw[physical] \connectD{triadRU}{operator};
%	\draw[physical] \connectU{triadLD}{operator};
%	\draw[physical] \connectU{triadRD}{operator};
	\draw[physical] (triadRU) -- (triadRD);
	%env
	\node[env] (env) at ([shift=({0,\yShift})]middleUp) {\env};
	%LU -- env
	\draw[wiggly] \connectBezier{triadLU.west}{node cs:name=env,angle=-160}{-\xWiggly/2};
	%LD -- env
	\draw[wiggly] \connectBezier{triadLD.west}{node cs:name=env,angle=160}{-\xWiggly};
	%RU -- env
	\draw[wiggly] \connectBezier{triadRU.east}{node cs:name=env,angle=-20}{\xWiggly/2};
	%RD -- env
	\draw[wiggly] \connectBezier{triadRD.east}{node cs:name=env,angle=20}{\xWiggly};
\end{tikzpicture}

==> tikz/Moperator.tex <==
\begin{tikzpicture}
	\def\xDistLocal{\dimexpr \xDist*2/3 \relax}
	\def\xShift{\dimexpr  \xDist/2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\yShift{\dimexpr \xShift \relax} %how for to shift the bMPS tensor from the ket tensor in y direction
	\def\yShiftBra{\dimexpr \xShift*2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\textDist{\xDist/15} %distance between links and e/o labels
	\phantom{
		%triadLU
		\node[nodeInvisible] (triadLU) at (0,0) {};
		%triadLD
		\node[nodeInvisible] (triadLD) at ([shift=({0,-\yShiftBra})]triadLU.center) {};
		%triadRU
		\node[ketNew] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
		\draw (triadLU) -- (triadRU) node[midway,label={below:e}] (middleUp) {};
		%triadRD
		\node[braNew] (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
		\draw (triadLD) -- (triadRD) node[midway,label={below:e}] {};
		%operator
	%	\node[gate, minimum width = \xDistLocal+\pepsWidth] (operator) at ([shift=({0,-\yShiftBra/2})]middleUp) {$\scriptstyle\exp(-\tau H_i)$};
	%	\draw[physical] \connectD{triadLU}{operator};
	%	\draw[physical] \connectD{triadRU}{operator};
	%	\draw[physical] \connectU{triadLD}{operator};
	%	\draw[physical] \connectU{triadRD}{operator};
		\draw[physical] (triadRU) -- (triadRD);
		%env
		\node[env] (env) at ([shift=({0,\yShift})]middleUp) {\env};
		%LU -- env
		\draw[wiggly] \connectBezier{triadLU.west}{node cs:name=env,angle=-160}{-\xWiggly/2};
		%LD -- env
		\draw[wiggly] \connectBezier{triadLD.west}{node cs:name=env,angle=160}{-\xWiggly};
		%RU -- env
		\draw[wiggly] \connectBezier{triadRU.east}{node cs:name=env,angle=-20}{\xWiggly/2};
		%RD -- env
		\draw[wiggly] \connectBezier{triadRD.east}{node cs:name=env,angle=20}{\xWiggly};
		\node[env] (Minv) at ([shift=({0,-\yShiftBra/2})]middleUp) {$M^{-1}$};
	}
	\tcbsetmacrotowidthofnode{\Mwidth}{Minv}
	\node[env,minimum width=\Mwidth] (M) at ([shift=({0,-\yShiftBra/2})]middleUp) {$M$};
	\draw[wiggly] (node cs:name=M, angle=135) ..controls +(0,\yShift/5) and ([shift=({-\xWiggly,-\yShift/5})]triadLU.west) .. (triadLU.west);
	\draw[wiggly] (node cs:name=M, angle=-135) ..controls +(0,-\yShift/5) and ([shift=({-\xWiggly,\yShift/5})]triadLD.west) .. (triadLD.west);
	\draw (node cs:name=M, angle=45) ..controls +(0,\yShift/5) and ([shift=({\xWiggly,-\yShift/5})]triadRU.east) .. (triadRU.east) node[midway,label=below:$e$] {};
	\draw (node cs:name=M, angle=-45) ..controls +(0,-\yShift/5) and ([shift=({\xWiggly,\yShift/5})]triadRD.east) .. (triadRD.east) node[midway,label=above:$e$] {};
\end{tikzpicture}

==> tikz/PsiPrimePsiPrimeEven.tex <==
\begin{tikzpicture}
	\def\xDistLocal{\dimexpr \xDist*2/3 \relax}
	\def\xShift{\dimexpr  \xDist/2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\yShift{\dimexpr \xShift \relax} %how for to shift the bMPS tensor from the ket tensor in y direction
	\def\yShiftBra{\dimexpr \xShift*2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\textDist{\xDist/15} %distance between links and e/o labels
	%triadLU
	\node[ketNew] (triadLU) at (0,0) {};
	%triadLD
	\node[nodeInvisible] (triadLD) at ([shift=({0,-\yShiftBra})]triadLU.center) {};
	%triadRU
	\node[ketNew] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
	\draw (triadLU) -- (triadRU) node[midway,label={below:$e$}] (middleUp) {};
	%triadRD
	\node[braNew] (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
	\draw (triadLD) -- (triadRD) node[midway,label={below:$e$}] {};
	%operator
%	\node[gate, minimum width = \xDistLocal+\pepsWidth] (operator) at ([shift=({0,-\yShiftBra/2})]middleUp) {$\scriptstyle\exp(-\tau H_i)$};
%	\draw[physical] \connectD{triadLU}{operator};
%	\draw[physical] \connectD{triadRU}{operator};
%	\draw[physical] \connectU{triadLD}{operator};
%	\draw[physical] \connectU{triadRD}{operator};
	\draw[physical] (triadLU) -- (triadLD);
	\draw[physical] (triadRU) -- (triadRD);
	%env
	\node[env] (env) at ([shift=({0,\yShift})]middleUp) {\env};
	%LU -- env
	\draw[wiggly] \connectBezier{triadLU.west}{node cs:name=env,angle=-160}{-\xWiggly/2};
	%LD -- env
	\draw[wiggly] \connectBezier{triadLD.west}{node cs:name=env,angle=160}{-\xWiggly};
	%RU -- env
	\draw[wiggly] \connectBezier{triadRU.east}{node cs:name=env,angle=-20}{\xWiggly/2};
	%RD -- env
	\draw[wiggly] \connectBezier{triadRD.east}{node cs:name=env,angle=20}{\xWiggly};
\end{tikzpicture}

==> tikz/PsiPrimePsiPrimeOdd.tex <==
\begin{tikzpicture}
	\def\xDistLocal{\dimexpr \xDist*2/3 \relax}
	\def\xShift{\dimexpr  \xDist/2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\yShift{\dimexpr \xShift \relax} %how for to shift the bMPS tensor from the ket tensor in y direction
	\def\yShiftBra{\dimexpr \xShift*2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\textDist{\xDist/15} %distance between links and e/o labels
	%triadLU
	\node[ketNew] (triadLU) at (0,0) {};
	%triadLD
	\node[nodeInvisible] (triadLD) at ([shift=({0,-\yShiftBra})]triadLU.center) {};
	%triadRU
	\node[ketNew] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
	\draw (triadLU) -- (triadRU) node[midway,label={below:$o$}] (middleUp) {};
	%triadRD
	\node[braNew] (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
	\draw (triadLD) -- (triadRD) node[midway,label={below:$e$}] {};
	%operator
%	\node[gate, minimum width = \xDistLocal+\pepsWidth] (operator) at ([shift=({0,-\yShiftBra/2})]middleUp) {$\scriptstyle\exp(-\tau H_i)$};
%	\draw[physical] \connectD{triadLU}{operator};
%	\draw[physical] \connectD{triadRU}{operator};
%	\draw[physical] \connectU{triadLD}{operator};
%	\draw[physical] \connectU{triadRD}{operator};
	\draw[physical] (triadLU) -- (triadLD);
	\draw[physical] (triadRU) -- (triadRD);
	%env
	\node[env] (env) at ([shift=({0,\yShift})]middleUp) {\env};
	%LU -- env
	\draw[wiggly] \connectBezier{triadLU.west}{node cs:name=env,angle=-160}{-\xWiggly/2};
	%LD -- env
	\draw[wiggly] \connectBezier{triadLD.west}{node cs:name=env,angle=160}{-\xWiggly};
	%RU -- env
	\draw[wiggly] \connectBezier{triadRU.east}{node cs:name=env,angle=-20}{\xWiggly/2};
	%RD -- env
	\draw[wiggly] \connectBezier{triadRD.east}{node cs:name=env,angle=20}{\xWiggly};
\end{tikzpicture}

==> tikz/PsiPrimePsiPrimeOddInv.tex <==
\begin{tikzpicture}
	\def\xDistLocal{\dimexpr \xDist*2/3 \relax}
	\def\xShift{\dimexpr  \xDist/2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\yShift{\dimexpr \xShift \relax} %how for to shift the bMPS tensor from the ket tensor in y direction
	\def\yShiftBra{\dimexpr \xShift*2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\textDist{\xDist/15} %distance between links and e/o labels
	%triadLU
	\node[ketNew] (triadLU) at (0,0) {};
	%triadLD
	\node[nodeInvisible] (triadLD) at ([shift=({0,-\yShiftBra})]triadLU.center) {};
	%Minv
	\node[env] (Minv) at ([shift=({0,-\yShiftBra/2})]triadLD.center) {$M^{-1}$};
	%triadRU
	\node[ketNew] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
	\draw (triadLU) -- (triadRU) node[midway,label={below:$o$}] (middleUp) {};
	%triadRD
	\node[braNew] (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
	\draw (node cs:name=Minv, angle=45) .. controls +(0,\yShiftBra/2-\gateHeight/2) .. (triadRD) node[midway,label={below:$e$}] {};
	%operator
%	\node[gate, minimum width = \xDistLocal+\pepsWidth] (operator) at ([shift=({0,-\yShiftBra/2})]middleUp) {$\scriptstyle\exp(-\tau H_i)$};
%	\draw[physical] \connectD{triadLU}{operator};
%	\draw[physical] \connectD{triadRU}{operator};
%	\draw[physical] \connectU{triadLD}{operator};
%	\draw[physical] \connectU{triadRD}{operator};
	\draw[physical] (triadLU) -- (triadLD);
	\draw[physical] (triadRU) -- (triadRD);
	%env
	\node[env] (env) at ([shift=({0,\yShift})]middleUp) {\env};
	%LU -- env
	\draw[wiggly] \connectBezier{triadLU.west}{node cs:name=env,angle=-160}{-\xWiggly/2};
	%RU -- env
	\draw[wiggly] \connectBezier{triadRU.east}{node cs:name=env,angle=-20}{\xWiggly/2};
	%RD -- env
	\draw[wiggly] \connectBezier{triadRD.east}{node cs:name=env,angle=20}{\xWiggly};
	%Minv -- env
	\draw[wiggly] let \p1 = (node cs:name=env,angle=160), \p2 = (triadLD.west) in (\p1) -- (\x2-\xWiggly/2,\y1) ..controls (\x2-\xWiggly,\y1) and (\x2-\xWiggly,\y2)  .. (\x2-\xWiggly/2,\y2) ..controls (triadLD.west) .. (node cs:name=Minv, angle=135);
	%wiggly external
	\draw[wiggly] (node cs:name=Minv, angle=-135) .. controls +(0,-\physicalLength) .. +(-\physicalLength,-\physicalLength);
	%link external
	\draw (node cs:name=Minv, angle=-45) ..controls +(0,-\physicalLength) .. +(\physicalLength,-\physicalLength) node[midway, above=\textDist] (extEven) {};
	\node at (extEven) {$e$};
\end{tikzpicture}

==> tikz/PsiPsiPrime.tex <==
\begin{tikzpicture}
	\def\xDistLocal{\dimexpr \xDist*2/3 \relax}
	\def\xShift{\dimexpr  \xDist/2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\yShift{\dimexpr \xShift \relax} %how for to shift the bMPS tensor from the ket tensor in y direction
	\def\yShiftBra{\dimexpr \xShift*2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\textDist{\xDist/15} %distance between links and e/o labels
	%triadLU
	\node[ket] (triadLU) at (0,0) {};
	%triadLD
	\node[nodeInvisible] (triadLD) at ([shift=({0,-\yShiftBra})]triadLU.center) {};
	%triadRU
	\node[ket] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
	\draw (triadLU) -- (triadRU) node[midway] (middleUp) {};
	%triadRD
	\node[braNew] (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
	\draw (triadLD) -- (triadRD) node[midway,label={below:$e$}] {};
	%operator
	\node[gate, minimum width = \xDistLocal+\pepsWidth] (operator) at ([shift=({0,-\yShiftBra/2})]middleUp) {$\scriptstyle\exp(-\tau H_i)$};
	\draw[physical] \connectD{triadLU}{operator};
	\draw[physical] \connectD{triadRU}{operator};
	\draw[physical] \connectU{triadLD}{operator};
	\draw[physical] \connectU{triadRD}{operator};
	%env
	\node[env] (env) at ([shift=({0,\yShift})]middleUp) {\env};
	%LU -- env
	\draw[wiggly] \connectBezier{triadLU.west}{node cs:name=env,angle=-160}{-\xWiggly/2};
	%LD -- env
	\draw[wiggly] \connectBezier{triadLD.west}{node cs:name=env,angle=160}{-\xWiggly};
	%RU -- env
	\draw[wiggly] \connectBezier{triadRU.east}{node cs:name=env,angle=-20}{\xWiggly/2};
	%RD -- env
	\draw[wiggly] \connectBezier{triadRD.east}{node cs:name=env,angle=20}{\xWiggly};
\end{tikzpicture}

==> tikz/PsiPsiPrimeInv.tex <==
\begin{tikzpicture}
	\def\xDistLocal{\dimexpr \xDist*2/3 \relax}
	\def\xShift{\dimexpr  \xDist/2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\yShift{\dimexpr \xShift \relax} %how for to shift the bMPS tensor from the ket tensor in y direction
	\def\yShiftBra{\dimexpr \xShift*2 \relax} %how for to shift the bra tensor from the ket tensor in y direction
	\def\textDist{\xDist/15} %distance between links and e/o labels
	%triadLU
	\node[ket] (triadLU) at (0,0) {};
	%triadLD
	\node[nodeInvisible] (triadLD) at ([shift=({0,-\yShiftBra})]triadLU.center) {};
	%Minv
	\node[env] (Minv) at ([shift=({0,-\yShiftBra/2})]triadLD.center) {$M^{-1}$};
	%triadRU
	\node[ket] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
	\draw (triadLU) -- (triadRU) node[midway] (middleUp) {};
	%triadRD
	\node[braNew] (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
	\draw (node cs:name=Minv, angle=45) .. controls +(0,\yShiftBra/2-\gateHeight/2) .. (triadRD) node[midway,label={below:$e$}] {};
	%operator
	\node[gate, minimum width = \xDistLocal+\pepsWidth] (operator) at ([shift=({0,-\yShiftBra/2})]middleUp) {$\scriptstyle\exp(-\tau H_i)$};
	\draw[physical] \connectD{triadLU}{operator};
	\draw[physical] \connectD{triadRU}{operator};
	\draw[physical] \connectU{triadLD}{operator};
	\draw[physical] \connectU{triadRD}{operator};
	%env
	\node[env] (env) at ([shift=({0,\yShift})]middleUp) {\env};
	%LU -- env
	\draw[wiggly] \connectBezier{triadLU.west}{node cs:name=env,angle=-160}{-\xWiggly/2};
	%RU -- env
	\draw[wiggly] \connectBezier{triadRU.east}{node cs:name=env,angle=-20}{\xWiggly/2};
	%RD -- env
	\draw[wiggly] \connectBezier{triadRD.east}{node cs:name=env,angle=20}{\xWiggly};
	%Minv -- env
	\draw[wiggly] let \p1 = (node cs:name=env,angle=160), \p2 = (triadLD.west) in (\p1) -- (\x2-\xWiggly/2,\y1) ..controls (\x2-\xWiggly,\y1) and (\x2-\xWiggly,\y2)  .. (\x2-\xWiggly/2,\y2) ..controls (triadLD.west) .. (node cs:name=Minv, angle=135);
	%wiggly external
	\draw[wiggly] (node cs:name=Minv, angle=-135) .. controls +(0,-\physicalLength) .. +(-\physicalLength,-\physicalLength);
	%link external
	\draw (node cs:name=Minv, angle=-45) ..controls +(0,-\physicalLength) .. +(\physicalLength,-\physicalLength) node[midway, above=\textDist] (extEven) {};
	\node at (extEven) {$e$};
\end{tikzpicture}

==> tikz/bMPSoptimization.tex <==
\begin{tikzpicture}
	\def\Lx{5}
	\def\xShift{\xDist/2}
	\def\yShift{-\xShift}
	\def\bMPSyShift{\yShift/5}
	\foreach \x in {1,...,\Lx}
		{
			%bra, ket
			\node[ket] (ket_\x) at (\xDist*\x, 0) {};
			\node[bra] (bra_\x) at ([shift=({\xShift,\yShift})]ket_\x.center) {};
			\draw[physical] (ket_\x) -- (bra_\x);
			%bMPS
			\node[bMPS] (bMPS_\x) at (\xDist*\x + \xShift/2, -\yShift) {};
			\draw (ket_\x) .. controls ([shift=({-\xShift/2,\bMPSyShift})]bMPS_\x.center) .. (bMPS_\x);
			\draw[name path={bMPSlink_\x}] (bra_\x) .. controls ([shift=({\xShift/2,\bMPSyShift})]bMPS_\x.center) .. (bMPS_\x);
			%cbMPS
			\node[bMPS] (cbMPS_\x) at (\xDist*\x + \xShift/2, \yShift*2) {};
			\draw[name path={cbMPSlink_\x}] (ket_\x) .. controls ([shift=({-\xShift/2,-\bMPSyShift})]cbMPS_\x.center) .. (cbMPS_\x);
			\draw (bra_\x) .. controls ([shift=({\xShift/2,-\bMPSyShift})]cbMPS_\x.center) .. (cbMPS_\x);
			\ifthenelse{\x > 1}
			{
				\pgfmathtruncatemacro\lastx{\x-1}
				%ket-ket
				\draw[name path={ketlink_\lastx}] (ket_\lastx) -- (ket_\x);
				%bMPS swap
				\path[name intersections={of={bMPSlink_\lastx} and {ketlink_\lastx},by={ketswap_\x}}];
				\node[swap]  at (ketswap_\x) {};
				\draw[boundary] (bMPS_\lastx) -- (bMPS_\x);
				%cbMPS swap
				\draw[name path={bralink_\lastx}] (bra_\lastx) -- (bra_\x);
				\path[name intersections={of={cbMPSlink_\x} and {bralink_\lastx},by={braswap_\x}}];
				\node[swap]  at (braswap_\x) {};
				\draw[boundary] (cbMPS_\lastx) -- (cbMPS_\x);
			}
		}
\end{tikzpicture}

==> tikz/boundaryMPSdimTest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.91529,0.28157,0.28784}%
%\definecolor{mycolor2}{rgb}{0.44157,0.74902,0.43216}%
%\definecolor{mycolor3}{rgb}{1.00000,0.59843,0.20000}%
%\definecolor{mycolor4}{rgb}{0.67686,0.44471,0.71137}%
%\definecolor{mycolor5}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor1}{rgb}{0.898,0.122,0.059}%
\definecolor{mycolor2}{rgb}{0.58,0,0.831}%
\definecolor{mycolor3}{rgb}{0.00000,0.62,0.451}%
\definecolor{mycolor4}{rgb}{0.341,0.71,0.91}%
%\definecolor{mycolor4}{rgb}{0,0.451,0.702}%
\definecolor{mycolor5}{rgb}{0.898,0.62,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.44in,
width=\linewidth,
%height=3.2in,
height=1.1\linewidth,
%at={(0.745in,0.489in)},
%scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
%xmax=85,
xlabel style={font=\color{white!15!black}},
xlabel={$\chi$},
xmode=log,
ymode=log,
ymin=1e-06,
%ymax=2,
ymax=3,
yminorticks=true,
ylabel style={font=\color{white!15!black},{rotate=-90}},
ylabel={$\left|\nicefrac{\Braket{O\left(\chi\right)}}{\Braket{O\left(100\right)}}-1 \right|$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{Honeycomb Hubbard model, D=12,K=1,U=2,L=12x6,}\mu\text{=0.1,B=0.01,odd parity}$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	legend pos=north east}
]
\addplot [color=black, only marks, mark=x, mark options={solid, black, scale=1.5, thick}]
  table[row sep=crcr]{%
%1	0.0368216466058642\\
2	0.0260069192947757\\
4	0.0139208000983909\\
8	0.00670613395298232\\
16	0.00228523723092908\\
32	0.000482984546681127\\
64	6.00624143457044e-05\\
81	2.24047932330323e-05\\
};
\addlegendentry{Energy $H$}

\addplot [color=mycolor1, only marks, mark=square, mark options={solid, mycolor1, scale=1.5, thick}]
table[row sep=crcr]{%
	%1	0.000208941918986882\\
	2	0.096678357998241\\
	4	0.0909057863263887\\
	8	0.0145723957507468\\
	16	0.00917393406855137\\
	32	0.00793899922872473\\
	64	0.00186960981674376\\
	81	0.000891719282645178\\
};
\addlegendentry{Norm deviation $\Delta I$}

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2, scale=1.5, thick}]
  table[row sep=crcr]{%
%1	0.00359780619901696\\
2	0.0138474308563559\\
4	0.0339913338759446\\
8	0.0185252877052031\\
16	9.786140862874e-05\\
32	0.000741071632818017\\
64	0.000300076933798946\\
81	1.69141248368413e-05\\
};
\addlegendentry{Magnetization $M$}

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, mycolor3, scale=1.5, thick}]
  table[row sep=crcr]{%
%1	0.0928006656695621\\
2	0.10215346611069\\
4	0.0540001546162627\\
8	0.0059501487046594\\
16	0.000595619536942853\\
32	0.00375281289439241\\
64	0.000417644105515267\\
81	9.63358389874289e-05\\
};
\addlegendentry{Anti-Magnetization}

\addplot [color=mycolor4, only marks, mark=triangle, mark options={rotate=180, solid, mycolor4, scale=1.5, thick}]
  table[row sep=crcr]{%
%1	6.12612758605939e-05\\
2	0.00016304109633034\\
4	0.000170167308784585\\
8	0.000537324077486438\\
16	1.27690627588389e-05\\
32	4.1544419683653e-05\\
64	1.93252344431274e-06\\
81	7.21477258247843e-06\\
};
\addlegendentry{Particle Number $n$}

\addplot [color=mycolor5, only marks, mark=+, mark options={solid, mycolor5, scale=1.5, thick}]
  table[row sep=crcr]{%
%1	1	0.00435171925171746\\
2	0.0115816895380439\\
4	0.0120879028921297\\
8	0.038169030918162\\
16	0.000907055484127961\\
32	0.00295112448115164\\
64	0.000137277576395053\\
81	0.000512504258242693\\
};
\addlegendentry{Hole Number $n-V$}

\end{axis}
\end{tikzpicture}%

==> tikz/combiningEnvironmentL.tex <==
\begin{tikzpicture}
	\node[ket,label=45:{$env_L$}] (envp) at (0, 0) {};
	\node[ket] (triadp) at \rightOf{envp} {$U$};
	\draw[wiggly] (envp) -- (triadp);
	\draw \lineL{envp} node[singularValue, label=45:$S_2^{-1}$] {};
	\draw \lineR{triadp};
	\draw \lineU{envp} node[singularValue, label=45:$S_1^{-1}$] {};
	\draw \lineD{envp} node[singularValue, label=45:$S_3^{-1}$] {};
	\draw[parity] \lineLD{envp};
	\draw[physical] \lineRD{triadp};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[-latex] (0,0) -- (5mm,0);
\end{tikzpicture}
\begin{tikzpicture}
	\node[ket] (ten) at (0, 0) {$\tilde{L}$};
	\draw \lineL{ten};
	\draw \lineR{ten};
	\draw \lineU{ten};
	\draw \lineD{ten};
	\draw[parity] \lineLD{ten};
	\draw[physical] \lineRD{ten};
\end{tikzpicture}

==> tikz/combiningEnvironmentR.tex <==
\begin{tikzpicture}
	\node[ket,label] (triadm) at (0, 0) {$V$};
	\node[ket,label=125:{$env_R$}] (envm) at \rightOf{envp} {};
	\draw[wiggly] (triadm) -- (envm);
	\draw \lineL{triadm};
	\draw \lineR{envm} node[singularValue, label=45:$S_5^{-1}$] {};;
	\draw \lineU{envm} node[singularValue, label=-45:$S_4^{-1}$] {};;
	\draw \lineD{envm} node[singularValue, label=90:$S_6^{-1}$] (SD) {};;
	\draw[name path=envmD] \lineD{SD} -- (SD) node[pos=0.8] (envmDanchor) {};
	\draw[physical,name path=triadmP] (triadm) ..controls \distLD{triadm} and (envmDanchor) .. \distRD{SD};
	\path[name intersections={of=envmD and triadmP,by=diamond}];
	\node[swap]  at (diamond) {};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[-latex] (0,0) -- (5mm,0);
\end{tikzpicture}
\begin{tikzpicture}
	\node[ket] (ten) at (0, 0) {$\tilde{R}$};
	\draw \lineL{ten};
	\draw \lineR{ten};
	\draw \lineU{ten};
	\draw \lineD{ten};
	\draw[physical] \lineRD{ten};
\end{tikzpicture}

==> tikz/expectationValue.tex <==
\begin{align*}
	\begin{tikzpicture}
		\def\Lx{5}
		\def\xDistLocal{\xDist*2/3}
		\def\xShift{\xDist/2} %how for to shift the bra tensor from the ket tensor in y direction
		\def\yShift{-\xShift} %how for to shift the bMPS tensor from the ket tensor in y direction
		\def\yShiftBra{-\xShift*2} %how for to shift the bra tensor from the ket tensor in y direction
		\def\bMPSyShift{\yShift/5}
		%bra, ket
		\node[ket] (ketL) at (0, 0) {};
		\node[bra] (braL) at ([shift=({\xShift,\yShiftBra})]ketL.center) {};
		%bMPSxLU
		\node[bMPS] (bMPSxLU) at ([shift=({\xShift/2,-\yShift})]ketL.center) {};
		\draw (ketL) .. controls ([shift=({-\xShift/2,\bMPSyShift})]bMPSxLU.center) .. (bMPSxLU);
		\draw[name path={bMPSxlinkLU}] (braL) .. controls ([shift=({\xShift/2,\bMPSyShift})]bMPSxLU.center) .. (bMPSxLU);
		%bMPSxLD
		\node[bMPS] (bMPSxLD) at ([shift=({-\xShift/2,\yShift})]braL.center) {};
		\draw[name path={bMPSxlinkLD}] (ketL) .. controls ([shift=({-\xShift/2,-\bMPSyShift})]bMPSxLD.center) .. (bMPSxLD);
		\draw (braL) .. controls ([shift=({\xShift/2,-\bMPSyShift})]bMPSxLD.center) .. (bMPSxLD);
		%bMPSyL
		\node[bMPS] (bMPSyL) at ([shift=({\yShift,\yShiftBra/2})]ketL.center) {};
		\draw (ketL) .. controls ([shift=({0,-\yShiftBra/2})]bMPSyL.center) and ([shift=({-\bMPSyShift,\xShift/2})]bMPSyL.center) .. (bMPSyL);
		\draw[name path={bMPSylinkL}] (braL) .. controls ([shift=({0,\yShiftBra/2})]bMPSyL.center) and ([shift=({-\bMPSyShift,-\xShift/2})]bMPSyL.center) .. (bMPSyL);
		\path[name intersections={of={bMPSxlinkLD} and {bMPSylinkL},by={swapLD}}];
		\node[swap]  at (swapLD) {};
		%triadLU
		\node[ket] (triadLU) at ([shift=({\xDistLocal+\xShift,0})]ketL.center) {};
		\draw[wiggly,name path={wigglyLU}] (ketL) -- (triadLU);
		\path[name intersections={of={bMPSxlinkLU} and {wigglyLU},by={swapLU}}];
		\node[swap]  at (swapLU) {};
		%triadLD
		\node[bra] (triadLD) at ([shift=({0,\yShiftBra})]triadLU.center) {};
		\draw[wiggly] (braL) -- (triadLD);
		%triadRU
		\node[ket] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
		\draw (triadLU) -- (triadRU) node[midway] (middle) {};
		%triadRD
		\node[bra] (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
		\draw (triadLD) -- (triadRD);
		%ketR
		\node[ket] (ketR) at ([shift=({\xDistLocal,0})]triadRU.center) {};
		\draw[wiggly] (triadRU) -- (ketR);
		%braR
		\node[bra] (braR) at ([shift=({\xShift,\yShiftBra})]ketR.center) {};
		\draw[wiggly,name path={wigglyRD}] (triadRD) -- (braR);
		%bMPSxRU
		\node[bMPS] (bMPSxRU) at ([shift=({\xShift/2,-\yShift})]ketR.center) {};
		\draw (ketR) .. controls ([shift=({-\xShift/2,\bMPSyShift})]bMPSxRU.center) .. (bMPSxRU);
		\draw[name path={bMPSxlinkRU}] (braR) .. controls ([shift=({\xShift/2,\bMPSyShift})]bMPSxRU.center) .. (bMPSxRU);
		%bMPSxRD
		\node[bMPS] (bMPSxRD) at ([shift=({-\xShift/2,\yShift})]braR.center) {};
		\draw[name path={bMPSxlinkRD}] (ketR) .. controls ([shift=({-\xShift/2,-\bMPSyShift})]bMPSxRD.center) .. (bMPSxRD);
		\draw (braR) .. controls ([shift=({\xShift/2,-\bMPSyShift})]bMPSxRD.center) .. (bMPSxRD);
		\path[name intersections={of={wigglyRD} and {bMPSxlinkRD},by={swapRD}}];
		\node[swap]  at (swapRD) {};
		%bMPSyR
		\node[bMPS] (bMPSyR) at ([shift=({\xShift,-\yShiftBra/2})]braR.center) {};
		\draw[name path={bMPSylinkR}] (ketR) .. controls ([shift=({0,-\yShiftBra/2})]bMPSyR.center) and ([shift=({\bMPSyShift,\xShift/2})]bMPSyR.center) .. (bMPSyR);
		\draw (braR) .. controls ([shift=({0,\yShiftBra/2})]bMPSyR.center) and ([shift=({\bMPSyShift,-\xShift/2})]bMPSyR.center) .. (bMPSyR);
		\path[name intersections={of={bMPSxlinkRU} and {bMPSylinkR},by={swapRU}}];
		\node[swap]  at (swapRU) {};
		%boundary MPS links
		\draw[boundary] (bMPSxLU) -- (bMPSxRU);
		\draw[boundary] (bMPSxRU) .. controls ([shift=({\xShift+\xShift/2,0})]bMPSxRU.center) .. (bMPSyR);
		\draw[boundary] (bMPSxRD) .. controls ([shift=({\xShift+\xShift/2,0})]bMPSxRD.center) .. (bMPSyR);
		\draw[boundary] (bMPSxLD) -- (bMPSxRD);
		\draw[boundary] (bMPSxLD) .. controls ([shift=({-\xShift-\xShift/2,0})]bMPSxLD.center) .. (bMPSyL);
		\draw[boundary] (bMPSxLU) .. controls ([shift=({-\xShift-\xShift/2,0})]bMPSxLU.center) .. (bMPSyL);
		%operator
		\node[gate, minimum width = \xDistLocal+\pepsWidth] (operator) at ([shift=({0,\yShiftBra/2})]middle) {$\hat{o}$};
		\draw[physical] \connectD{triadLU}{operator};
		\draw[physical] \connectD{triadRU}{operator};
		\draw[physical] \connectU{triadLD}{operator};
		\draw[physical] \connectU{triadRD}{operator};
		%rectangle
		\draw[dashdotted,thick] ([shift=({-\xDistLocal/2,-\yShift/2})]triadLU.center) rectangle ([shift=({\xDistLocal/2,\yShift/2})]triadRD.center);
	\end{tikzpicture}
	&\eqqcolon
	\begin{tikzpicture}
		\def\Lx{5}
		\def\xDistLocal{\xDist*2/3}
		\def\xShift{\xDist/2} %how for to shift the bra tensor from the ket tensor in y direction
		\def\yShift{-\xShift} %how for to shift the bMPS tensor from the ket tensor in y direction
		\def\yShiftBra{-\xShift*2} %how for to shift the bra tensor from the ket tensor in y direction
		\def\bMPSyShift{\yShift/5}
		%triadLU
		\node[ket] (triadLU) at (0,0) {};
		%triadLD
		\node[bra] (triadLD) at ([shift=({0,\yShiftBra})]triadLU.center) {};
		%triadRU
		\node[ket] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
		\draw (triadLU) -- (triadRU) node[midway] (middleUp) {};
		%triadRD
		\node[bra] (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
		\draw (triadLD) -- (triadRD) node[midway] (middleDown) {};;
		%operator
		\node[gate, minimum width = \xDistLocal+\pepsWidth] (operator) at ([shift=({0,\yShiftBra/2})]middleUp) {$\hat{o}$};
		\draw[physical] \connectD{triadLU}{operator};
		\draw[physical] \connectD{triadRU}{operator};
		\draw[physical] \connectU{triadLD}{operator};
		\draw[physical] \connectU{triadRD}{operator};
		%env
		\node[env] (env) at ([shift=({0,-\yShift})]middleUp) {\env};
		\draw[wiggly] (triadLU.west) arc(270:90:-\yShift/2-\gateHeight/4) -- (env.south west);
		\draw[wiggly] (triadLD.west) arc(270:180:-\yShift) -- ([shift=({\yShift,\gateHeight/2})]triadLU.west) arc(180:90:-\yShift) -- (env.north west);
		\draw[wiggly] (triadRU.east) arc(-90:90:-\yShift/2-\gateHeight/4) -- (env.south east);
		\draw[wiggly] (triadRD.east) arc(-90:0:-\yShift) -- ([shift=({-\yShift,\gateHeight/2})]triadRU.east) arc(0:90:-\yShift) -- (env.north east);
		%rectangle
	%	\draw[dashdotted,thick] ([shift=({-\xDistLocal/2,-\yShift/2})]triadLU.center) rectangle ([shift=({\xDistLocal/2,\yShift/2})]triadRD.center);
		%env phantom for a nice vertical alignment
		\node[env,opacity=0] (envPhant) at ([shift=({0,\yShift})]middleDown) {\env};
		\draw[wiggly,opacity=0] (triadRU.east) arc(90:0:-\yShift) -- ([shift=({-\yShift,-\gateHeight/2})]triadRD.east) arc(0:-90:-\yShift) -- (envPhant.south east);
	\end{tikzpicture}
\end{align*}

==> tikz/fermionic_peps_3x4_bra.tex <==
\begin{equation*}
	\begin{tikzpicture}
		\def\Lx{3}
		\def\Ly{4}
		\def\xStep{\xDist}
		\def\yStep{\yDist}
		\def\physLength{\yExt}
		\def\xShift{\xStep / \Ly} %guarantees equally spaced physical legs
		%tensors and end of physcial indices
		\foreach \x in {1,...,\Lx}
			\foreach \y in {1,...,\Ly}
				{
					\node[ket] (ten_\x_\y) at (\xStep*\x - \xShift * \y, \yStep*\y) {};% {\scriptsize $\x\y$};
					\node (physEnd_\x_\y) at (\xStep*\x - \xShift * \y, {\yStep*\Ly + \physLength}) {};
				}
			%parity link
			\draw[parity] (ten_1_\Ly) -- (-\xShift,{\yStep*\Ly + \physLength});
			%pysical indices
			\foreach \x in {1,...,\Lx}
				\foreach \y in {1,...,\Ly}
				{
					\draw[physical,name path={phys_\x_\y}] (ten_\x_\y) -- (physEnd_\x_\y);
				}
			%links in x-direction, swap gates
			\foreach \x in {2,...,\Lx}
				\foreach \y in {1,...,\Ly}
				{
					\ifthenelse{\intcalcMod{\x+\y}{2}=0}{
					}{
						\pgfmathtruncatemacro\lastx{\x-1}
						\pgfmathtruncatemacro\lasty{\y-1}
						\draw[name path={xlink_\lastx_\y}] (ten_\lastx_\y) -- (ten_\x_\y);
						\ifthenelse{\y>1}{ %exclude first row
							\foreach \physy in {1,...,\lasty}
							{
								\path [name intersections={of={xlink_\lastx_\y} and {phys_\lastx_\physy},by={swap_\lastx_\y_\physy}}];
								\node[swap]  at ({swap_\lastx_\y_\physy}) {};
							}
						}
					}
				}
			%links in y-direction
			\foreach \x in {1,...,\Lx}
				\foreach \y in {2,...,\Ly}
				{
					\pgfmathtruncatemacro\lasty{\y-1}
					\draw (ten_\x_\lasty) -- (ten_\x_\y);
				}
	\end{tikzpicture}
	=
	\begin{tikzpicture}
		\def\Lx{3}
		\def\Ly{4}
		\def\xStep{\xDist}
		\def\yStep{-\yDist}
		\def\physLength{\yExt}
		\def\xShift{\xStep / \Ly} %guarantees equally spaced physical legs
		%tensors and end of physcial indices
		\foreach \x in {1,...,\Lx}
		\foreach \y in {1,...,\Ly}
		{
			\node[bra] (ten_\x_\y) at (\xStep*\x - \xShift * \y, \yStep*\y) {};%{\scriptsize $\x\y$};
			\node (physEnd_\x_\y) at (\xStep*\x - \xShift * \y, {\yStep*1 + \physLength}) {};
		}
		%parity link
		\draw[parity] (ten_1_\Ly) .. controls (-\xShift,{\yStep*\Ly + \physLength}) .. (-\xShift,{\yStep*1 + \physLength});
		%pysical indices
		\foreach \x in {1,...,\Lx}
		\foreach \y in {1,...,\Ly}
		{
			\draw[physical,name path={phys_\x_\y}] (ten_\x_\y) -- (physEnd_\x_\y);
		}
		%links in x-direction, swap gates
		\foreach \x in {2,...,\Lx}
		\foreach \y in {1,...,\Ly}
		{
			\ifthenelse{\intcalcMod{\x+\y}{2}=0}{
			}{
				\pgfmathtruncatemacro\lastx{\x-1}
				\pgfmathtruncatemacro\lasty{\y-1}
				\draw[name path={xlink_\lastx_\y}] (ten_\lastx_\y) -- (ten_\x_\y);
				\ifthenelse{\y<\Ly}{ %exclude last row
					\foreach \physy in {2,...,\Ly}
					{
						\path [name intersections={of={xlink_\lastx_\y} and {phys_\x_\physy},by={swap_\x_\y_\physy}}];
						\node[swap]  at ({swap_\x_\y_\physy}) {};
					}
				}
			}
		}
		%links in y-direction
		\foreach \x in {1,...,\Lx}
		\foreach \y in {2,...,\Ly}
		{
			\pgfmathtruncatemacro\lasty{\y-1}
			\draw (ten_\x_\lasty) -- (ten_\x_\y);
		}
	\end{tikzpicture}
\end{equation*}

==> tikz/fermionic_peps_3x4_ket.tex <==
\begin{tikzpicture}
	\def\Lx{3}
	\def\Ly{4}
	\def\xStep{\xDist}
	\def\yStep{-\yDist}
	\def\physLength{-\yExt}
	\def\xShift{\xStep / \Ly} %guarantees equally spaced physical legs
	%tensors and end of physcial indices
	%coordinate system:
	\node (origin) at (- \xShift*3, \yStep) {};
	\draw[-latex] (origin.center) -- +(\xStep, 0) node[midway,label=below:x] {};
	\draw[-latex] (origin.center) -- +(-\xShift, \yStep) node[midway,label=above:y] {};
	%PEPS tensors
	\foreach \x in {1,...,\Lx}
		\foreach \y in {1,...,\Ly}
			{
				\node[ket] (ten_\x_\y) at (\xStep*\x - \xShift * \y, \yStep*\y) {};
				\node (physEnd_\x_\y) at (\xStep*\x - \xShift * \y, {\yStep*\Ly + \physLength}) {};
			}
		%parity link
		\draw[parity] (ten_1_\Ly) -- (-\xShift,{\yStep*\Ly + \physLength});
		%pysical indices
		\foreach \x in {1,...,\Lx}
			\foreach \y in {1,...,\Ly}
			{
				\draw[physical,name path={phys_\x_\y}] (ten_\x_\y) -- (physEnd_\x_\y);
			}
		%links in x-direction, swap gates
		\foreach \x in {2,...,\Lx}
			\foreach \y in {1,...,\Ly}
			{
				\ifthenelse{\intcalcMod{\x+\y}{2}=0}{
				}{
					\pgfmathtruncatemacro\lastx{\x-1}
					\pgfmathtruncatemacro\lasty{\y-1}
					\draw[name path={xlink_\lastx_\y}] (ten_\lastx_\y) -- (ten_\x_\y);
					\ifthenelse{\y>1}{ %exclude first row
						\foreach \physy in {1,...,\lasty}
						{
							\path [name intersections={of={xlink_\lastx_\y} and {phys_\lastx_\physy},by={swap_\lastx_\y_\physy}}];
							\node[swap]  at ({swap_\lastx_\y_\physy}) {};
						}
					}
				}
			}
		%links in y-direction
		\foreach \x in {1,...,\Lx}
			\foreach \y in {2,...,\Ly}
			{
				\pgfmathtruncatemacro\lasty{\y-1}
				\draw (ten_\x_\lasty) -- (ten_\x_\y);
			}
\end{tikzpicture}

==> tikz/fu_optimization.tex <==
\begin{equation*}
	\ket{\Psi} =
	\begin{tikzpicture}
		\def\xDistLocal{\xDist*2/3}
		\def\yShiftBra{-\xDist} %how for to shift the bra tensor from the ket tensor in y direction
		\def\wigglyLength{\xDistLocal/2}
		\def\physicalLength{\xDistLocal/2}
		%triadLU
		\node[ket] (triadLU) at (0,0) {};
		%triadLD
		\node (triadLD) at ([shift=({0,\yShiftBra/2-\gateHeight/2-\physicalLength})]triadLU.center) {};
		%triadRU
		\node[ket] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
		\draw (triadLU) -- (triadRU) node[midway] (middleUp) {};
		%triadRD
		\node (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
		%wiggly lines
		\draw[wiggly] (triadLU) -- ([shift=({-\wigglyLength,0})]triadLU.west);
		\draw[wiggly] (triadRU) -- ([shift=({\wigglyLength,0})]triadRU.east);
		%operator
		\node[gate, minimum width = \xDistLocal+\pepsWidth] (operator) at ([shift=({0,\yShiftBra/2})]middleUp) {$\scriptstyle\exp(-\tau H_i)$};
		\draw[physical] \connectD{triadLU}{operator};
		\draw[physical] \connectD{triadRU}{operator};
		\draw[physical] \connectU{triadLD}{operator};
		\draw[physical] \connectU{triadRD}{operator};
	\end{tikzpicture}
	\,\rightarrow\,
	\ket{\Psi'} =
	\begin{tikzpicture}
		\def\xDistLocal{\xDist*2/3}
		\def\yShiftBra{-\xDist} %how for to shift the bra tensor from the ket tensor in y direction
		\def\wigglyLength{\xDistLocal/2}
		\def\physicalLength{\xDistLocal/2}
		%triadLU
		\node[ketNew] (triadLU) at (0,0) {};
		%triadLD
		\node (triadLD) at ([shift=({0,\yShiftBra/2-\gateHeight/2-\physicalLength})]triadLU.center) {};
		%triadRU
		\node[ketNew] (triadRU) at ([shift=({\xDistLocal,0})]triadLU.center) {};
		\draw (triadLU) -- (triadRU) node[midway] (middleUp) {};
		%triadRD
		\node (triadRD) at ([shift=({\xDistLocal,0})]triadLD.center) {};
		%wiggly lines
		\draw[wiggly] (triadLU) -- ([shift=({-\wigglyLength,0})]triadLU.west);
		\draw[wiggly] (triadRU) -- ([shift=({\wigglyLength,0})]triadRU.east);
		%physical indices
		\draw[physical] (triadLU) -- ([shift=({0,-\physicalLength})]triadLU.south);
		\draw[physical] (triadRU) -- ([shift=({0,-\physicalLength})]triadRU.south);
	\end{tikzpicture}
\end{equation*}

==> tikz/identity.tex <==
\begin{tikzpicture}
	\def\yShift{\dimexpr \xDist*11/20 \relax} %how for to shift the bMPS tensor from the ket tensor in y direction
	\phantom{
		\node[env] (Minv) at (0,0) {$M^{-1}$};
		\tcbsetmacrotowidthofnode{\Mwidth}{Minv}
		\node[env,minimum width=\Mwidth] (M) at ([shift=({0,-\yShift})]Minv) {$M$};
	}
	\path (node cs:name=Minv, angle=135) -- +(0,\physicalLength) node (LU) {};
	\path (node cs:name=Minv, angle=45) -- +(0,\physicalLength) node (RU) {};
	\path (node cs:name=M, angle=-135) -- +(0,-\physicalLength) node (LD) {};
	\path (node cs:name=M, angle=-45) -- +(0,-\physicalLength) node (RD) {};
	\draw[wiggly] (LU) -- (LD);
	\draw (RU) -- (RD) node[midway, label=above:$e$] {};
\end{tikzpicture}

==> tikz/splittingEnvironmentL.tex <==
\begin{tikzpicture}
	\node[ket] (ten) at (0, 0) {$L$};
	\draw \lineL{ten} node[singularValue, label=45:$S_2$] {};
	\draw \lineR{ten};
	\draw \lineU{ten} node[singularValue, label=45:$S_1$] {};
	\draw \lineD{ten} node[singularValue, label=45:$S_3$] {};
	\draw[parity] \lineLD{ten};
	\draw[physical] \lineRD{ten};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[-latex] (0,0) -- (5mm,0);
\end{tikzpicture}
\begin{tikzpicture}
	\node[ket,label=125:{$env_L$}] (envp) at (0, 0) {};
	\node[ket,label=45:{$triad_L$}] (triadp) at \rightOf{envp} {};
	\draw[wiggly] (envp) -- (triadp);
	\draw \lineL{envp};
	\draw \lineR{triadp};
	\draw \lineU{envp};
	\draw \lineD{envp};
	\draw[parity] \lineLD{envp};
	\draw[physical] \lineRD{triadp};
\end{tikzpicture}

==> tikz/splittingEnvironmentR.tex <==
\begin{tikzpicture}
	\node[ket] (ten) at (0, 0) {$R$};
	\draw \lineL{ten};
	\draw \lineR{ten} node[singularValue, label=45:$S_5$] {};
	\draw \lineU{ten} node[singularValue, label=-45:$S_4$] {};
	\draw \lineD{ten} node[singularValue, label=-90:$S_6$] (SD) {};
	\draw[name path=tenD] \lineD{SD} -- (SD) node[midway] (tenDanchor) {};
	%	\draw[physical] \lineRD{ten};
	\draw[physical,name path=tenP] (ten) .. controls \distRD{ten} and (tenDanchor) .. \distLD{SD};
	\path [name intersections={of=tenD and tenP,by=diamond}];
	\node[swap]  at (diamond) {};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[-latex] (0,0) -- (5mm,0);
\end{tikzpicture}
\begin{tikzpicture}
	\node[ket,label=125:{$triad_R$}] (triadm) at (0, 0) {};
	\node[ket,label=45:{$env_R$}] (envm) at \rightOf{envp} {};
	\draw[wiggly] (triadm) -- (envm);
	\draw \lineL{triadm};
	\draw \lineR{envm};
	\draw \lineU{envm};
	\draw \lineD{envm};
	\draw[physical] \lineLD{triadm};
\end{tikzpicture}

==> tikz/starred_tensor.tex <==
\begin{equation*}
%	\text{with~~}
	\begin{tikzpicture}
		\def\Ly{4}
		\def\xStep{\xDist}
		\def\yStep{-\yDist}
		\def\physLength{\yExt}
		\def\xShift{\xStep / \Ly} %guarantees equally spaced physical legs
		%tensors and end of physcial indices
		%right leg
		\node[ket] (ten) at (0, 0) {};
		%left leg
		\draw[name path=linkR] (ten) -- ( \xStep,0) node[midway] (midwayR) {};
		\draw[name path=linkL] (ten) -- (-\xStep,0) node[midway] (midwayL) {};
		%lower leg
		\draw[name path=linkD] (ten) .. controls (-\xShift,-\yStep) and (midwayL) .. \distLD{ten};
		\path [name intersections={of=linkL and linkD,by=swapLD}];
		\node[swap]  at (swapLD) {};
		%upper leg
		\draw[name path=linkU] (ten) .. controls (\xShift,\yStep) and (midwayR) .. \distRU{ten};
		\path [name intersections={of=linkR and linkU,by=swapRU}];
		\node[swap]  at (swapRU) {};
		%physical
		\draw[physical] (ten) -- (0,-\yStep);
		%parity
		\draw[parity] (ten) .. controls (-\xShift/4,-\yStep/2) .. (-\xShift,-\yStep);
	\end{tikzpicture}
	\eqqcolon
	\begin{tikzpicture}
		\def\Ly{4}
		\def\xStep{\xDist}
		\def\yStep{-\yDist}
		\def\physLength{\yExt}
		\def\xShift{\xStep / \Ly} %guarantees equally spaced physical legs
		%tensors and end of physcial indices
		\node[bra] (ten) at (0, 0) {};
		\draw (ten) -- ( \xStep,0);
		\draw (ten) -- (-\xStep,0);
		\draw (ten) -- ( \xShift,-\yStep);
		\draw (ten) -- (-\xShift,\yStep);
		\draw[physical] (ten) -- (0,-\yStep);
		\draw[parity] (ten) -- (-\xShift,-\yStep);
	\end{tikzpicture}
\end{equation*}

==> tikz/triad_ket_left_even.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.7}]
	\def\xDistLocal{\xDist*2/3}
	\def\yShiftBra{-\xDist} %how for to shift the bra tensor from the ket tensor in y direction
	\def\wigglyLength{\xDistLocal/2}
	\def\physicalLength{\xDistLocal/2}
	%triadLU
	\node[ketNew] (triadLU) at (0,0) {};
	%wiggly line
	\draw[wiggly] (triadLU) -- ([shift=({-\wigglyLength,0})]triadLU.west);
	%physical index
	\draw[physical] (triadLU) -- ([shift=({0,-\physicalLength})]triadLU.south);
	%link
	\draw (triadLU) -- ([shift=({\wigglyLength,0})]triadLU.east) node[midway, above] {e};
\end{tikzpicture}

==> tikz/triad_left_even.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.7}]
	\def\xDistLocal{\xDist*2/3}
	\def\yShiftBra{-\xDist} %how for to shift the bra tensor from the ket tensor in y direction
	\def\wigglyLength{\xDistLocal/2}
	\def\physicalLength{\xDistLocal/2}
	%triadLU
	\node[braNew] (triadLU) at (0,0) {};
	%wiggly line
	\draw[wiggly] (triadLU) -- ([shift=({-\wigglyLength,0})]triadLU.west);
	%physical index
	\draw[physical] (triadLU) -- ([shift=({0,\physicalLength})]triadLU.north);
	%link
	\draw (triadLU) -- ([shift=({\wigglyLength,0})]triadLU.east) node[midway, above] {$e$};
\end{tikzpicture}

==> tikz/truncatedSVD.tex <==
\begin{tikzpicture}
	\node[ket] (triadp) at (0, 0) {};
	\node[ket] (triadm) at \rightOf{triadp} {};
	\draw (triadp) -- (triadm) node[singularValue] (S) {};
	\draw[wiggly] \lineL{triadp};
	\draw[wiggly] \lineR{triadm};
	\node[gate] (expGate) at \belowOf{S} {$\exp(-\tau H_i)$};
	\draw[physical] \connectD{triadp}{expGate};
	\draw[physical] \connectD{triadm}{expGate};
	\draw[physical] \gateLD{expGate};
	\draw[physical] \gateRD{expGate};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[-latex] (0,0) -- (1.3cm,0) node[midway,above] {\scriptsize truncated} node[midway,below] {\scriptsize SVD};
\end{tikzpicture}
\begin{tikzpicture}
	\node[ket] (triadp) at (0, 0) {$U$};
	\node[ket] (triadm) at \rightOf{triadp} {$V$};
	\draw (triadp) -- (triadm) node[singularValue] (S) {\scriptsize $S$};
	\draw[wiggly] \lineL{triadp};
	\draw[wiggly] \lineR{triadm};
	\draw[physical] \lineD{triadp};
	\draw[physical] \lineD{triadm};
\end{tikzpicture}
